A universal H\"older estimate up to dimension 4 for stable solutions to half-Laplacian semilinear equations

We study stable solutions to the equation $(-\Delta)^{1/2} u = f(u)$, posed in a bounded domain of $\mathbb{R}^n$. For nonnegative convex nonlinearities, we prove that stable solutions are smooth in dimensions $n\leq 4$. This result, which was known only for $n=1$, follows from a new interior H\"older estimate that is completely independent of the nonlinearity $f$. A main ingredient in our proof is a new geometric form of the stability condition. It is still unknown for other fractions of the Laplacian and, surprisingly, it requires convexity of the nonlinearity. From it, we deduce higher order Sobolev estimates that allow us to extend the techniques developed by Cabr\'e, Figalli, Ros-Oton, and Serra for the Laplacian. In this way we obtain, besides the H\"older bound for $n\leq 4$, a universal $H^{1/2}$ estimate in all dimensions. Our $L^\infty$ bound is expected to hold for $n\leq 8$, but this has been settled only in the radial case or when $f(u) = \lambda e^u$. For other fractions of the Laplacian, the expected optimal dimension for boundedness of stable solutions has been reached only when $f(u) = \lambda e^u$, even in the radial case.

==> ResultsDimensionComparison2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{red}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{green}{rgb}{0.32900,0.69400,0.12500}%
%
\begin{tikzpicture}[y=1pt, x=1pt, yscale=0.5900000, xscale=0.5900000, inner sep=0pt, outer sep=0pt]

\begin{axis}[%
width=9.009in,
height=6.359in,
at={(1.511in,0.858in)},
scale only axis,
%X label
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE $s = $ Power of the Laplacian },
%Y label
ymin=0,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE $n$ = Dimension },
%Settings
axis background/.style={fill=white},
legend style={at={(0.022,0.81)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8, transform shape}}
]

%GAMMAS SQUARES
\fill[fill=green!50!white] (0,10) -- (28.21,10) -- (28.21,70) -- (0,70);
\fill[fill=green!50!white] (28.21,10) --(63.24,10) --(63.24,80) -- (28.21,80);
\fill[fill=green!50!white] (63.24,10) --(100,10) -- (100,90) -- (63.24,90);


\addplot [color=green, line width=2.2pt, dashed]
  table[row sep=crcr]{%
0	7.14811805031771\\
0.001001001001001	7.14811805031771\\
0.002002002002002	7.15125647282833\\
0.003003003003003	7.15439403201499\\
0.004004004004004	7.15753072936036\\
0.005005005005005	7.16066656634254\\
0.00600600600600601	7.16380154443463\\
0.00700700700700701	7.16693566510723\\
0.00800800800800801	7.1700689298256\\
0.00900900900900901	7.17320134005297\\
0.01001001001001	7.17633289724676\\
0.011011011011011	7.17946360286186\\
0.012012012012012	7.18259345834876\\
0.013013013013013	7.18572246515369\\
0.014014014014014	7.18885062472016\\
0.015015015015015	7.19197793848678\\
0.016016016016016	7.19510440788903\\
0.017017017017017	7.19823003435828\\
0.018018018018018	7.20135481932227\\
0.019019019019019	7.20447876420493\\
0.02002002002002	7.20760187042641\\
0.021021021021021	7.21072413940318\\
0.022022022022022	7.21384557254798\\
0.023023023023023	7.2169661712698\\
0.024024024024024	7.220085936974\\
0.025025025025025	7.22320487106226\\
0.026026026026026	7.22632297493242\\
0.027027027027027	7.22944024997888\\
0.028028028028028	7.2325566975923\\
0.029029029029029	7.23567231915979\\
0.03003003003003	7.2387871160648\\
0.031031031031031	7.24190108968702\\
0.032032032032032	7.24501424140281\\
0.033033033033033	7.24812657258467\\
0.034034034034034	7.25123808460188\\
0.035035035035035	7.25434877881987\\
0.036036036036036	7.25745865660063\\
0.037037037037037	7.26056771930268\\
0.038038038038038	7.26367596828091\\
0.039039039039039	7.26678340488684\\
0.04004004004004	7.26989003046834\\
0.041041041041041	7.27299584636992\\
0.042042042042042	7.27610085393262\\
0.043043043043043	7.27920505449392\\
0.044044044044044	7.28230844938796\\
0.045045045045045	7.28541103994545\\
0.046046046046046	7.28851282749359\\
0.047047047047047	7.29161381335625\\
0.048048048048048	7.2947139988539\\
0.049049049049049	7.29781338530361\\
0.0500500500500501	7.30091197401908\\
0.0510510510510511	7.30400976631059\\
0.0520520520520521	7.30710676348521\\
0.0530530530530531	7.31020296684649\\
0.0540540540540541	7.31329837769486\\
0.0550550550550551	7.31639299732727\\
0.0560560560560561	7.31948682703744\\
0.0570570570570571	7.32257986811579\\
0.0580580580580581	7.32567212184944\\
0.0590590590590591	7.32876358952225\\
0.0600600600600601	7.33185427241489\\
0.0610610610610611	7.33494417180468\\
0.0620620620620621	7.33803328896572\\
0.0630630630630631	7.34112162516895\\
0.0640640640640641	7.34420918168207\\
0.0650650650650651	7.34729595976953\\
0.0660660660660661	7.35038196069267\\
0.0670670670670671	7.35346718570957\\
0.0680680680680681	7.35655163607517\\
0.0690690690690691	7.3596353130413\\
0.0700700700700701	7.36271821785659\\
0.0710710710710711	7.36580035176648\\
0.0720720720720721	7.36888171601343\\
0.0730730730730731	7.37196231183666\\
0.0740740740740741	7.37504214047234\\
0.0750750750750751	7.37812120315351\\
0.0760760760760761	7.38119950111017\\
0.0770770770770771	7.3842770355692\\
0.0780780780780781	7.38735380775444\\
0.0790790790790791	7.3904298188867\\
0.0800800800800801	7.39350507018369\\
0.0810810810810811	7.39657956286016\\
0.0820820820820821	7.39965329812775\\
0.0830830830830831	7.40272627719514\\
0.0840840840840841	7.40579850126804\\
0.0850850850850851	7.40886997154912\\
0.0860860860860861	7.41194068923804\\
0.0870870870870871	7.41501065553157\\
0.0880880880880881	7.41807987162346\\
0.0890890890890891	7.42114833870453\\
0.0900900900900901	7.42421605796265\\
0.0910910910910911	7.42728303058275\\
0.0920920920920921	7.43034925774685\\
0.0930930930930931	7.43341474063403\\
0.0940940940940941	7.43647948042054\\
0.0950950950950951	7.43954347827966\\
0.0960960960960961	7.44260673538178\\
0.0970970970970971	7.44566925289451\\
0.0980980980980981	7.4487310319825\\
0.0990990990990991	7.4517920738076\\
0.1001001001001	7.45485237952876\\
0.101101101101101	7.45791195030214\\
0.102102102102102	7.46097078728107\\
0.103103103103103	7.46402889161604\\
0.104104104104104	7.46708626445476\\
0.105105105105105	7.47014290694212\\
0.106106106106106	7.47319882022022\\
0.107107107107107	7.47625400542839\\
0.108108108108108	7.47930846370316\\
0.109109109109109	7.48236219617836\\
0.11011011011011	7.48541520398503\\
0.111111111111111	7.48846748825144\\
0.112112112112112	7.49151905010315\\
0.113113113113113	7.49456989066301\\
0.114114114114114	7.49762001105112\\
0.115115115115115	7.50066941238493\\
0.116116116116116	7.50371809577907\\
0.117117117117117	7.50676606234565\\
0.118118118118118	7.50981331319394\\
0.119119119119119	7.51285984943061\\
0.12012012012012	7.51590567215971\\
0.121121121121121	7.51895078248253\\
0.122122122122122	7.52199518149779\\
0.123123123123123	7.52503887030153\\
0.124124124124124	7.52808184998722\\
0.125125125125125	7.53112412164563\\
0.126126126126126	7.53416568636498\\
0.127127127127127	7.53720654523084\\
0.128128128128128	7.5402466993262\\
0.129129129129129	7.54328614973147\\
0.13013013013013	7.54632489752451\\
0.131131131131131	7.54936294378054\\
0.132132132132132	7.55240028957228\\
0.133133133133133	7.55543693596986\\
0.134134134134134	7.55847288404087\\
0.135135135135135	7.56150813485038\\
0.136136136136136	7.56454268946091\\
0.137137137137137	7.56757654893245\\
0.138138138138138	7.57060971432254\\
0.139139139139139	7.57364218668612\\
0.14014014014014	7.57667396707569\\
0.141141141141141	7.57970505654126\\
0.142142142142142	7.58273545613036\\
0.143143143143143	7.58576516688799\\
0.144144144144144	7.58879418985679\\
0.145145145145145	7.59182252607686\\
0.146146146146146	7.59485017658587\\
0.147147147147147	7.59787714241906\\
0.148148148148148	7.60090342460921\\
0.149149149149149	7.60392902418669\\
0.15015015015015	7.60695394217947\\
0.151151151151151	7.6099781796131\\
0.152152152152152	7.61300173751069\\
0.153153153153153	7.61602461689301\\
0.154154154154154	7.61904681877837\\
0.155155155155155	7.62206834418279\\
0.156156156156156	7.62508919411986\\
0.157157157157157	7.62810936960081\\
0.158158158158158	7.63112887163451\\
0.159159159159159	7.63414770122747\\
0.16016016016016	7.63716585938392\\
0.161161161161161	7.64018334710569\\
0.162162162162162	7.64320016539227\\
0.163163163163163	7.64621631524087\\
0.164164164164164	7.6492317976464\\
0.165165165165165	7.65224661360142\\
0.166166166166166	7.6552607640962\\
0.167167167167167	7.65827425011873\\
0.168168168168168	7.66128707265471\\
0.169169169169169	7.66429923268757\\
0.17017017017017	7.66731073119845\\
0.171171171171171	7.67032156916626\\
0.172172172172172	7.67333174756762\\
0.173173173173173	7.6763412673769\\
0.174174174174174	7.67935012956624\\
0.175175175175175	7.68235833510557\\
0.176176176176176	7.68536588496254\\
0.177177177177177	7.68837278010263\\
0.178178178178178	7.69137902148908\\
0.179179179179179	7.69438461008286\\
0.18018018018018	7.69738954684287\\
0.181181181181181	7.70039383272574\\
0.182182182182182	7.70339746868588\\
0.183183183183183	7.70640045567562\\
0.184184184184184	7.70940279464496\\
0.185185185185185	7.71240448654194\\
0.186186186186186	7.71540553231226\\
0.187187187187187	7.71840593289954\\
0.188188188188188	7.72140568924525\\
0.189189189189189	7.72440480228872\\
0.19019019019019	7.72740327296714\\
0.191191191191191	7.73040110221559\\
0.192192192192192	7.73339829096701\\
0.193193193193193	7.7363948401522\\
0.194194194194194	7.73939075069989\\
0.195195195195195	7.74238602353676\\
0.196196196196196	7.74538065958727\\
0.197197197197197	7.74837465977386\\
0.198198198198198	7.75136802501691\\
0.199199199199199	7.75436075623468\\
0.2002002002002	7.7573528543434\\
0.201201201201201	7.7603443202572\\
0.202202202202202	7.76333515488819\\
0.203203203203203	7.76632535914638\\
0.204204204204204	7.76931493393979\\
0.205205205205205	7.77230388017436\\
0.206206206206206	7.77529219875403\\
0.207207207207207	7.77827989058069\\
0.208208208208208	7.78126695655421\\
0.209209209209209	7.78425339757247\\
0.21021021021021	7.78723921453133\\
0.211211211211211	7.79022440832464\\
0.212212212212212	7.79320897984427\\
0.213213213213213	7.79619292998009\\
0.214214214214214	7.79917625961996\\
0.215215215215215	7.80215896964984\\
0.216216216216216	7.80514106095365\\
0.217217217217217	7.80812253441336\\
0.218218218218218	7.81110339090901\\
0.219219219219219	7.81408363131862\\
0.22022022022022	7.81706325651834\\
0.221221221221221	7.82004226738234\\
0.222222222222222	7.82302066478285\\
0.223223223223223	7.82599844959018\\
0.224224224224224	7.82897562267271\\
0.225225225225225	7.8319521848969\\
0.226226226226226	7.83492813712731\\
0.227227227227227	7.83790348022659\\
0.228228228228228	7.84087821505547\\
0.229229229229229	7.84385234247278\\
0.23023023023023	7.84682586333551\\
0.231231231231231	7.84979877849875\\
0.232232232232232	7.85277108881562\\
0.233233233233233	7.85574279513752\\
0.234234234234234	7.85871389831383\\
0.235235235235235	7.86168439919219\\
0.236236236236236	7.86465429861833\\
0.237237237237237	7.86762359743611\\
0.238238238238238	7.87059229648758\\
0.239239239239239	7.87356039661292\\
0.24024024024024	7.87652789865052\\
0.241241241241241	7.87949480343688\\
0.242242242242242	7.88246111180675\\
0.243243243243243	7.88542682459298\\
0.244244244244244	7.88839194262665\\
0.245245245245245	7.89135646673705\\
0.246246246246246	7.89432039775165\\
0.247247247247247	7.89728373649609\\
0.248248248248248	7.90024648379426\\
0.249249249249249	7.90320864046825\\
0.25025025025025	7.90617020733837\\
0.251251251251251	7.90913118522316\\
0.252252252252252	7.91209157493937\\
0.253253253253253	7.91505137730201\\
0.254254254254254	7.91801059312428\\
0.255255255255255	7.92096922321771\\
0.256256256256256	7.923927268392\\
0.257257257257257	7.92688472945512\\
0.258258258258258	7.92984160721335\\
0.259259259259259	7.93279790247117\\
0.26026026026026	7.93575361603138\\
0.261261261261261	7.93870874869502\\
0.262262262262262	7.94166330126142\\
0.263263263263263	7.94461727452822\\
0.264264264264264	7.9475706692913\\
0.265265265265265	7.95052348634489\\
0.266266266266266	7.95347572648148\\
0.267267267267267	7.95642739049188\\
0.268268268268268	7.95937847916521\\
0.269269269269269	7.96232899328889\\
0.27027027027027	7.96527893364871\\
0.271271271271271	7.96822830102871\\
0.272272272272272	7.97117709621131\\
0.273273273273273	7.97412531997726\\
0.274274274274274	7.9770729731056\\
0.275275275275275	7.9800200563738\\
0.276276276276276	7.98296657055762\\
0.277277277277277	7.98591251643117\\
0.278278278278278	7.98885789476694\\
0.279279279279279	7.99180270633576\\
0.28028028028028	7.99474695190687\\
0.281281281281281	7.99769063224784\\
0.282282282282282	8.00063374812463\\
0.283283283283283	8.00357630030158\\
0.284284284284284	8.00651828954142\\
0.285285285285285	8.00945971660527\\
0.286286286286286	8.01240058225265\\
0.287287287287287	8.01534088724147\\
0.288288288288288	8.01828063232804\\
0.289289289289289	8.02121981826708\\
0.29029029029029	8.02415844581175\\
0.291291291291291	8.0270965157136\\
0.292292292292292	8.03003402872261\\
0.293293293293293	8.03297098558719\\
0.294294294294294	8.03590738705416\\
0.295295295295295	8.03884323386883\\
0.296296296296296	8.0417785267749\\
0.297297297297297	8.0447132665145\\
0.298298298298298	8.04764745382828\\
0.299299299299299	8.05058108945527\\
0.3003003003003	8.05351417413301\\
0.301301301301301	8.05644670859749\\
0.302302302302302	8.05937869358312\\
0.303303303303303	8.06231012982286\\
0.304304304304304	8.06524101804807\\
0.305305305305305	8.06817135898866\\
0.306306306306306	8.07110115337296\\
0.307307307307307	8.07403040192783\\
0.308308308308308	8.0769591053786\\
0.309309309309309	8.0798872644491\\
0.31031031031031	8.08281487986168\\
0.311311311311311	8.08574195233717\\
0.312312312312312	8.08866848259492\\
0.313313313313313	8.09159447135281\\
0.314314314314314	8.09451991932719\\
0.315315315315315	8.09744482723297\\
0.316316316316316	8.10036919578359\\
0.317317317317317	8.10329302569099\\
0.318318318318318	8.1062163176657\\
0.319319319319319	8.10913907241669\\
0.32032032032032	8.11206129065157\\
0.321321321321321	8.11498297307646\\
0.322322322322322	8.11790412039601\\
0.323323323323323	8.12082473331344\\
0.324324324324324	8.12374481253054\\
0.325325325325325	8.12666435874766\\
0.326326326326326	8.1295833726637\\
0.327327327327327	8.13250185497613\\
0.328328328328328	8.13541980638103\\
0.329329329329329	8.138337227573\\
0.33033033033033	8.14125411924526\\
0.331331331331331	8.14417048208962\\
0.332332332332332	8.14708631679649\\
0.333333333333333	8.15000162405481\\
0.334334334334334	8.15291640455217\\
0.335335335335335	8.15583065897478\\
0.336336336336336	8.1587443880074\\
0.337337337337337	8.16165759233344\\
0.338338338338338	8.16457027263492\\
0.339339339339339	8.16748242959245\\
0.34034034034034	8.17039406388527\\
0.341341341341341	8.17330517619127\\
0.342342342342342	8.17621576718696\\
0.343343343343343	8.17912583754745\\
0.344344344344344	8.1820353879465\\
0.345345345345345	8.18494441905655\\
0.346346346346346	8.18785293154861\\
0.347347347347347	8.19076092609243\\
0.348348348348348	8.19366840335634\\
0.349349349349349	8.1965753640073\\
0.35035035035035	8.19948180871102\\
0.351351351351351	8.20238773813181\\
0.352352352352352	8.20529315293265\\
0.353353353353353	8.2081980537752\\
0.354354354354354	8.21110244131979\\
0.355355355355355	8.21400631622542\\
0.356356356356356	8.21690967914979\\
0.357357357357357	8.21981253074925\\
0.358358358358358	8.22271487167888\\
0.359359359359359	8.22561670259238\\
0.36036036036036	8.22851802414223\\
0.361361361361361	8.23141883697955\\
0.362362362362362	8.2343191417542\\
0.363363363363363	8.23721893911469\\
0.364364364364364	8.24011822970829\\
0.365365365365365	8.24301701418095\\
0.366366366366366	8.24591529317736\\
0.367367367367367	8.24881306734092\\
0.368368368368368	8.25171033731373\\
0.369369369369369	8.25460710373664\\
0.37037037037037	8.25750336724922\\
0.371371371371371	8.26039912848978\\
0.372372372372372	8.26329438809536\\
0.373373373373373	8.26618914670174\\
0.374374374374374	8.26908340494343\\
0.375375375375375	8.2719771634537\\
0.376376376376376	8.27487042286457\\
0.377377377377377	8.27776318380681\\
0.378378378378378	8.28065544690994\\
0.379379379379379	8.28354721280224\\
0.38038038038038	8.28643848211076\\
0.381381381381381	8.28932925546132\\
0.382382382382382	8.29221953347849\\
0.383383383383383	8.29510931678562\\
0.384384384384384	8.29799860600484\\
0.385385385385385	8.30088740175706\\
0.386386386386386	8.30377570466197\\
0.387387387387387	8.30666351533806\\
0.388388388388388	8.30955083440256\\
0.389389389389389	8.31243766247155\\
0.39039039039039	8.31532400015986\\
0.391391391391391	8.31820984808116\\
0.392392392392392	8.32109520684789\\
0.393393393393393	8.32398007707131\\
0.394394394394394	8.32686445936145\\
0.395395395395395	8.32974835432723\\
0.396396396396396	8.33263176257631\\
0.397397397397397	8.33551468471519\\
0.398398398398398	8.33839712134921\\
0.399399399399399	8.34127907308251\\
0.4004004004004	8.34416054051805\\
0.401401401401401	8.34704152425765\\
0.402402402402402	8.34992202490194\\
0.403403403403403	8.35280204305041\\
0.404404404404404	8.35568157930133\\
0.405405405405405	8.35856063425188\\
0.406406406406406	8.36143920849805\\
0.407407407407407	8.36431730263469\\
0.408408408408408	8.36719491725549\\
0.409409409409409	8.370072052953\\
0.41041041041041	8.37294871031862\\
0.411411411411411	8.37582488994262\\
0.412412412412412	8.37870059241414\\
0.413413413413413	8.38157581832118\\
0.414414414414414	8.38445056825056\\
0.415415415415415	8.38732484278806\\
0.416416416416416	8.39019864251826\\
0.417417417417417	8.39307196802467\\
0.418418418418418	8.39594481988965\\
0.419419419419419	8.39881719869445\\
0.42042042042042	8.40168910501921\\
0.421421421421421	8.40456053944294\\
0.422422422422422	8.40743150254359\\
0.423423423423423	8.41030199489796\\
0.424424424424424	8.41317201708174\\
0.425425425425425	8.41604156966957\\
0.426426426426426	8.41891065323496\\
0.427427427427427	8.42177926835033\\
0.428428428428428	8.42464741558701\\
0.429429429429429	8.42751509551524\\
0.43043043043043	8.43038230870418\\
0.431431431431431	8.43324905572191\\
0.432432432432432	8.43611533713543\\
0.433433433433433	8.43898115351065\\
0.434434434434434	8.44184650541241\\
0.435435435435435	8.4447113934045\\
0.436436436436436	8.44757581804962\\
0.437437437437437	8.45043977990941\\
0.438438438438438	8.45330327954444\\
0.439439439439439	8.45616631751423\\
0.44044044044044	8.45902889437725\\
0.441441441441441	8.46189101069087\\
0.442442442442442	8.46475266701149\\
0.443443443443443	8.46761386389438\\
0.444444444444444	8.47047460189379\\
0.445445445445445	8.47333488156296\\
0.446446446446446	8.47619470345403\\
0.447447447447447	8.47905406811816\\
0.448448448448448	8.48191297610542\\
0.449449449449449	8.48477142796488\\
0.45045045045045	8.48762942424458\\
0.451451451451451	8.49048696549149\\
0.452452452452452	8.49334405225163\\
0.453453453453453	8.49620068506993\\
0.454454454454454	8.49905686449031\\
0.455455455455455	8.5019125910557\\
0.456456456456456	8.50476786530801\\
0.457457457457457	8.50762268778811\\
0.458458458458458	8.5104770590359\\
0.459459459459459	8.51333097959021\\
0.46046046046046	8.51618444998893\\
0.461461461461461	8.51903747076891\\
0.462462462462462	8.52189004246603\\
0.463463463463463	8.52474216561515\\
0.464464464464464	8.52759384075012\\
0.465465465465465	8.53044506840383\\
0.466466466466466	8.53329584910817\\
0.467467467467467	8.53614618339404\\
0.468468468468468	8.53899607179135\\
0.469469469469469	8.54184551482902\\
0.47047047047047	8.54469451303502\\
0.471471471471471	8.54754306693632\\
0.472472472472472	8.55039117705891\\
0.473473473473473	8.55323884392785\\
0.474474474474474	8.55608606806715\\
0.475475475475475	8.55893284999992\\
0.476476476476476	8.56177919024829\\
0.477477477477477	8.56462508933341\\
0.478478478478478	8.5674705477755\\
0.479479479479479	8.57031556609377\\
0.48048048048048	8.57316014480652\\
0.481481481481481	8.57600428443109\\
0.482482482482482	8.57884798548387\\
0.483483483483483	8.58169124848027\\
0.484484484484485	8.58453407393479\\
0.485485485485485	8.58737646236097\\
0.486486486486487	8.5902184142714\\
0.487487487487487	8.59305993017777\\
0.488488488488488	8.59590101059079\\
0.48948948948949	8.59874165602025\\
0.49049049049049	8.601581866975\\
0.491491491491492	8.60442164396298\\
0.492492492492492	8.60726098749121\\
0.493493493493493	8.61009989806573\\
0.494494494494495	8.61293837619172\\
0.495495495495495	8.61577642237338\\
0.496496496496497	8.61861403711406\\
0.497497497497497	8.62145122091614\\
0.498498498498498	8.62428797428112\\
0.4994994994995	8.62712429770954\\
0.500500500500501	8.62996019170108\\
0.501501501501502	8.6327956567545\\
0.502502502502503	8.63563069336766\\
0.503503503503503	8.63846530203748\\
0.504504504504504	8.64129948326002\\
0.505505505505506	8.64413323753043\\
0.506506506506507	8.64696656534297\\
0.507507507507508	8.64979946719099\\
0.508508508508508	8.65263194356696\\
0.509509509509509	8.65546399496245\\
0.510510510510511	8.65829562186816\\
0.511511511511512	8.66112682477389\\
0.512512512512513	8.66395760416857\\
0.513513513513513	8.66678796054023\\
0.514514514514514	8.66961789437603\\
0.515515515515516	8.67244740616226\\
0.516516516516517	8.67527649638435\\
0.517517517517518	8.67810516552682\\
0.518518518518518	8.68093341407335\\
0.519519519519519	8.68376124250672\\
0.520520520520521	8.68658865130889\\
0.521521521521522	8.68941564096092\\
0.522522522522523	8.69224221194302\\
0.523523523523523	8.69506836473454\\
0.524524524524524	8.69789409981397\\
0.525525525525526	8.70071941765895\\
0.526526526526527	8.70354431874627\\
0.527527527527528	8.70636880355185\\
0.528528528528528	8.70919287255079\\
0.529529529529529	8.71201652621731\\
0.530530530530531	8.71483976502479\\
0.531531531531532	8.7176625894458\\
0.532532532532533	8.72048499995205\\
0.533533533533533	8.72330699701441\\
0.534534534534535	8.72612858110288\\
0.535535535535536	8.72894975268667\\
0.536536536536537	8.73177051223415\\
0.537537537537538	8.73459086021285\\
0.538538538538539	8.73741079708947\\
0.53953953953954	8.74023032332988\\
0.540540540540541	8.74304943939913\\
0.541541541541542	8.74586814576146\\
0.542542542542543	8.74868644288028\\
0.543543543543544	8.75150433121816\\
0.544544544544545	8.75432181123687\\
0.545545545545546	8.75713888339738\\
0.546546546546547	8.75995554815981\\
0.547547547547548	8.76277180598352\\
0.548548548548549	8.76558765732702\\
0.54954954954955	8.76840310264801\\
0.550550550550551	8.77121814240341\\
0.551551551551552	8.77403277704932\\
0.552552552552553	8.77684700704104\\
0.553553553553554	8.7796608328331\\
0.554554554554555	8.78247425487917\\
0.555555555555556	8.78528727363217\\
0.556556556556557	8.78809988954423\\
0.557557557557558	8.79091210306666\\
0.558558558558559	8.79372391465\\
0.55955955955956	8.796535324744\\
0.560560560560561	8.7993463337976\\
0.561561561561562	8.80215694225898\\
0.562562562562563	8.80496715057555\\
0.563563563563564	8.80777695919391\\
0.564564564564565	8.81058636855987\\
0.565565565565566	8.81339537911851\\
0.566566566566567	8.8162039913141\\
0.567567567567568	8.81901220559015\\
0.568568568568569	8.82182002238939\\
0.56956956956957	8.82462744215377\\
0.570570570570571	8.8274344653245\\
0.571571571571572	8.830241092342\\
0.572572572572573	8.83304732364595\\
0.573573573573574	8.83585315967524\\
0.574574574574575	8.83865860086801\\
0.575575575575576	8.84146364766164\\
0.576576576576577	8.84426830049277\\
0.577577577577578	8.84707255979725\\
0.578578578578579	8.8498764260102\\
0.57957957957958	8.85267989956598\\
0.580580580580581	8.85548298089823\\
0.581581581581582	8.85828567043978\\
0.582582582582583	8.86108796862276\\
0.583583583583584	8.86388987587855\\
0.584584584584585	8.86669139263777\\
0.585585585585586	8.86949251933031\\
0.586586586586587	8.87229325638531\\
0.587587587587588	8.8750936042312\\
0.588588588588589	8.87789356329565\\
0.58958958958959	8.88069313400558\\
0.590590590590591	8.88349231678722\\
0.591591591591592	8.88629111206603\\
0.592592592592593	8.88908952026675\\
0.593593593593594	8.89188754181344\\
0.594594594594595	8.89468517712933\\
0.595595595595596	8.89748242663703\\
0.596596596596597	8.90027929075836\\
0.597597597597598	8.90307576991447\\
0.598598598598599	8.90587186452575\\
0.5995995995996	8.90866757501188\\
0.600600600600601	8.91146290179185\\
0.601601601601602	8.91425784528388\\
0.602602602602603	8.91705240590556\\
0.603603603603604	8.91984658407369\\
0.604604604604605	8.92264038020441\\
0.605605605605606	8.92543379471312\\
0.606606606606607	8.92822682801454\\
0.607607607607608	8.93101948052268\\
0.608608608608609	8.93381175265082\\
0.60960960960961	8.93660364481157\\
0.610610610610611	8.93939515741684\\
0.611611611611612	8.94218629087783\\
0.612612612612613	8.94497704560504\\
0.613613613613614	8.94776742200827\\
0.614614614614615	8.95055742049667\\
0.615615615615616	8.95334704147864\\
0.616616616616617	8.95613628536192\\
0.617617617617618	8.95892515255356\\
0.618618618618619	8.96171364345991\\
0.61961961961962	8.96450175848667\\
0.620620620620621	8.96728949803881\\
0.621621621621622	8.97007686252065\\
0.622622622622623	8.97286385233581\\
0.623623623623624	8.97565046788724\\
0.624624624624625	8.97843670957723\\
0.625625625625626	8.98122257780735\\
0.626626626626627	8.98400807297853\\
0.627627627627628	8.98679319549103\\
0.628628628628629	8.98957794574441\\
0.62962962962963	8.99236232413758\\
0.630630630630631	8.99514633106879\\
0.631631631631632	8.9979299669356\\
0.632632632632633	9.00071323213493\\
0.633633633633634	9.00349612706301\\
0.634634634634635	9.00627865211542\\
0.635635635635636	9.00906080768708\\
0.636636636636637	9.01184259417225\\
0.637637637637638	9.01462401196455\\
0.638638638638639	9.0174050614569\\
0.63963963963964	9.02018574304161\\
0.640640640640641	9.02296605711031\\
0.641641641641642	9.02574600405398\\
0.642642642642643	9.02852558426297\\
0.643643643643644	9.03130479812695\\
0.644644644644645	9.03408364603496\\
0.645645645645646	9.03686212837541\\
0.646646646646647	9.03964024553604\\
0.647647647647648	9.04241799790396\\
0.648648648648649	9.04519538586561\\
0.64964964964965	9.04797240980684\\
0.650650650650651	9.05074907011282\\
0.651651651651652	9.0535253671681\\
0.652652652652653	9.05630130135661\\
0.653653653653654	9.05907687306159\\
0.654654654654655	9.06185208266572\\
0.655655655655656	9.06462693055098\\
0.656656656656657	9.06740141709878\\
0.657657657657658	9.07017554268986\\
0.658658658658659	9.07294930770434\\
0.65965965965966	9.07572271252173\\
0.660660660660661	9.0784957575209\\
0.661661661661662	9.0812684430801\\
0.662662662662663	9.08404076957696\\
0.663663663663664	9.0868127373885\\
0.664664664664665	9.0895843468911\\
0.665665665665666	9.09235559846053\\
0.666666666666667	9.09512649247195\\
0.667667667667668	9.09789702929991\\
0.668668668668669	9.10066720931833\\
0.66966966966967	9.10343703290052\\
0.670670670670671	9.10620650041919\\
0.671671671671672	9.10897561224643\\
0.672672672672673	9.11174436875374\\
0.673673673673674	9.114512770312\\
0.674674674674675	9.11728081729146\\
0.675675675675676	9.12004851006182\\
0.676676676676677	9.12281584899213\\
0.677677677677678	9.12558283445087\\
0.678678678678679	9.1283494668059\\
0.67967967967968	9.13111574642448\\
0.680680680680681	9.13388167367329\\
0.681681681681682	9.1366472489184\\
0.682682682682683	9.13941247252529\\
0.683683683683684	9.14217734485886\\
0.684684684684685	9.14494186628337\\
0.685685685685686	9.14770603716256\\
0.686686686686687	9.15046985785951\\
0.687687687687688	9.15323332873677\\
0.688688688688689	9.15599645015627\\
0.68968968968969	9.15875922247936\\
0.690690690690691	9.1615216460668\\
0.691691691691692	9.16428372127878\\
0.692692692692693	9.16704544847492\\
0.693693693693694	9.16980682801421\\
0.694694694694695	9.17256786025512\\
0.695695695695696	9.17532854555551\\
0.696696696696697	9.17808888427264\\
0.697697697697698	9.18084887676327\\
0.698698698698699	9.1836085233835\\
0.6996996996997	9.1863678244889\\
0.700700700700701	9.18912678043448\\
0.701701701701702	9.19188539157465\\
0.702702702702703	9.19464365826327\\
0.703703703703704	9.19740158085362\\
0.704704704704705	9.20015915969842\\
0.705705705705706	9.20291639514983\\
0.706706706706707	9.20567328755942\\
0.707707707707708	9.20842983727824\\
0.708708708708709	9.21118604465674\\
0.70970970970971	9.21394191004483\\
0.710710710710711	9.21669743379184\\
0.711711711711712	9.21945261624657\\
0.712712712712713	9.22220745775724\\
0.713713713713714	9.22496195867153\\
0.714714714714715	9.22771611933655\\
0.715715715715716	9.23046994009887\\
0.716716716716717	9.2332234213045\\
0.717717717717718	9.23597656329891\\
0.718718718718719	9.238729366427\\
0.71971971971972	9.24148183103313\\
0.720720720720721	9.24423395746113\\
0.721721721721722	9.24698574605426\\
0.722722722722723	9.24973719715525\\
0.723723723723724	9.25248831110627\\
0.724724724724725	9.25523908824897\\
0.725725725725726	9.25798952892444\\
0.726726726726727	9.26073963347324\\
0.727727727727728	9.26348940223537\\
0.728728728728729	9.26623883555033\\
0.72972972972973	9.26898793375705\\
0.730730730730731	9.27173669719394\\
0.731731731731732	9.27448512619887\\
0.732732732732733	9.27723322110917\\
0.733733733733734	9.27998098226165\\
0.734734734734735	9.28272840999259\\
0.735735735735736	9.28547550463773\\
0.736736736736737	9.28822226653228\\
0.737737737737738	9.29096869601093\\
0.738738738738739	9.29371479340784\\
0.73973973973974	9.29646055905666\\
0.740740740740741	9.29920599329048\\
0.741741741741742	9.30195109644189\\
0.742742742742743	9.30469586884296\\
0.743743743743744	9.30744031082524\\
0.744744744744745	9.31018442271975\\
0.745745745745746	9.31292820485698\\
0.746746746746747	9.31567165756694\\
0.747747747747748	9.31841478117908\\
0.748748748748749	9.32115757602237\\
0.74974974974975	9.32390004242525\\
0.750750750750751	9.32664218071564\\
0.751751751751752	9.32938399122097\\
0.752752752752753	9.33212547426813\\
0.753753753753754	9.33486663018351\\
0.754754754754755	9.337607459293\\
0.755755755755756	9.34034796192199\\
0.756756756756757	9.34308813839533\\
0.757757757757758	9.3458279890374\\
0.758758758758759	9.34856751417205\\
0.75975975975976	9.35130671412263\\
0.760760760760761	9.35404558921201\\
0.761761761761762	9.35678413976253\\
0.762762762762763	9.35952236609605\\
0.763763763763764	9.36226026853391\\
0.764764764764765	9.36499784739697\\
0.765765765765766	9.36773510300558\\
0.766766766766767	9.37047203567962\\
0.767767767767768	9.37320864573843\\
0.768768768768769	9.37594493350089\\
0.76976976976977	9.37868089928538\\
0.770770770770771	9.38141654340978\\
0.771771771771772	9.38415186619149\\
0.772772772772773	9.38688686794741\\
0.773773773773774	9.38962154899396\\
0.774774774774775	9.39235590964704\\
0.775775775775776	9.39508995022213\\
0.776776776776777	9.39782367103417\\
0.777777777777778	9.40055707239761\\
0.778778778778779	9.40329015462646\\
0.77977977977978	9.40602291803421\\
0.780780780780781	9.40875536293388\\
0.781781781781782	9.41148748963801\\
0.782782782782783	9.41421929845866\\
0.783783783783784	9.41695078970742\\
0.784784784784785	9.41968196369537\\
0.785785785785786	9.42241282073317\\
0.786786786786787	9.42514336113093\\
0.787787787787788	9.42787358519835\\
0.788788788788789	9.43060349324462\\
0.78978978978979	9.43333308557848\\
0.790790790790791	9.43606236250818\\
0.791791791791792	9.4387913243415\\
0.792792792792793	9.44151997138576\\
0.793793793793794	9.44424830394781\\
0.794794794794795	9.44697632233401\\
0.795795795795796	9.44970402685029\\
0.796796796796797	9.45243141780208\\
0.797797797797798	9.45515849549437\\
0.798798798798799	9.45788526023167\\
0.7997997997998	9.46061171231804\\
0.800800800800801	9.46333785205707\\
0.801801801801802	9.46606367975186\\
0.802802802802803	9.46878919570511\\
0.803803803803804	9.47151440021903\\
0.804804804804805	9.47423929359534\\
0.805805805805806	9.47696387613536\\
0.806806806806807	9.47968814813991\\
0.807807807807808	9.48241210990938\\
0.808808808808809	9.48513576174369\\
0.80980980980981	9.48785910394232\\
0.810810810810811	9.49058213680428\\
0.811811811811812	9.49330486062813\\
0.812812812812813	9.49602727571201\\
0.813813813813814	9.49874938235355\\
0.814814814814815	9.50147118085\\
0.815815815815816	9.50419267149812\\
0.816816816816817	9.50691385459422\\
0.817817817817818	9.50963473043418\\
0.818818818818819	9.51235529931343\\
0.81981981981982	9.51507556152696\\
0.820820820820821	9.5177955173693\\
0.821821821821822	9.52051516713456\\
0.822822822822823	9.52323451111638\\
0.823823823823824	9.525953549608\\
0.824824824824825	9.52867228290217\\
0.825825825825826	9.53139071129124\\
0.826826826826827	9.5341088350671\\
0.827827827827828	9.53682665452123\\
0.828828828828829	9.53954416994462\\
0.82982982982983	9.54226138162789\\
0.830830830830831	9.54497828986118\\
0.831831831831832	9.5476948949342\\
0.832832832832833	9.55041119713626\\
0.833833833833834	9.55312719675621\\
0.834834834834835	9.55584289408245\\
0.835835835835836	9.558558289403\\
0.836836836836837	9.56127338300541\\
0.837837837837838	9.56398817517681\\
0.838838838838839	9.56670266620392\\
0.83983983983984	9.56941685637303\\
0.840840840840841	9.57213074596998\\
0.841841841841842	9.57484433528019\\
0.842842842842843	9.57755762458868\\
0.843843843843844	9.58027061418004\\
0.844844844844845	9.5829833043384\\
0.845845845845846	9.58569569534753\\
0.846846846846847	9.58840778749073\\
0.847847847847848	9.5911195810509\\
0.848848848848849	9.59383107631051\\
0.84984984984985	9.59654227355164\\
0.850850850850851	9.59925317305591\\
0.851851851851852	9.60196377510456\\
0.852852852852853	9.60467407997839\\
0.853853853853854	9.60738408795779\\
0.854854854854855	9.61009379932276\\
0.855855855855856	9.61280321435286\\
0.856856856856857	9.61551233332722\\
0.857857857857858	9.61822115652462\\
0.858858858858859	9.62092968422338\\
0.85985985985986	9.62363791670141\\
0.860860860860861	9.62634585423623\\
0.861861861861862	9.62905349710494\\
0.862862862862863	9.63176084558425\\
0.863863863863864	9.63446789995045\\
0.864864864864865	9.63717466047941\\
0.865865865865866	9.63988112744662\\
0.866866866866867	9.64258730112715\\
0.867867867867868	9.64529318179567\\
0.868868868868869	9.64799876972645\\
0.86986986986987	9.65070406519337\\
0.870870870870871	9.65340906846988\\
0.871871871871872	9.65611377982906\\
0.872872872872873	9.65881819954355\\
0.873873873873874	9.66152232788565\\
0.874874874874875	9.66422616512721\\
0.875875875875876	9.66692971153971\\
0.876876876876877	9.66963296739422\\
0.877877877877878	9.67233593296142\\
0.878878878878879	9.6750386085116\\
0.87987987987988	9.67774099431466\\
0.880880880880881	9.68044309064009\\
0.881881881881882	9.68314489775699\\
0.882882882882883	9.68584641593408\\
0.883883883883884	9.68854764543969\\
0.884884884884885	9.69124858654174\\
0.885885885885886	9.6939492395078\\
0.886886886886887	9.69664960460499\\
0.887887887887888	9.6993496821001\\
0.888888888888889	9.70204947225951\\
0.88988988988989	9.70474897534922\\
0.890890890890891	9.70744819163482\\
0.891891891891892	9.71014712138155\\
0.892892892892893	9.71284576485425\\
0.893893893893894	9.71554412231737\\
0.894894894894895	9.71824219403499\\
0.895895895895896	9.7209399802708\\
0.896896896896897	9.72363748128811\\
0.897897897897898	9.72633469734986\\
0.898898898898899	9.7290316287186\\
0.8998998998999	9.73172827565649\\
0.900900900900901	9.73442463842535\\
0.901901901901902	9.73712071728657\\
0.902902902902903	9.73981651250123\\
0.903903903903904	9.74251202432995\\
0.904904904904905	9.74520725303306\\
0.905905905905906	9.74790219887045\\
0.906906906906907	9.75059686210168\\
0.907907907907908	9.75329124298592\\
0.908908908908909	9.75598534178195\\
0.90990990990991	9.75867915874822\\
0.910910910910911	9.76137269414278\\
0.911911911911912	9.7640659482233\\
0.912912912912913	9.7667589212471\\
0.913913913913914	9.76945161347115\\
0.914914914914915	9.77214402515202\\
0.915915915915916	9.77483615654592\\
0.916916916916917	9.77752800790869\\
0.917917917917918	9.78021957949583\\
0.918918918918919	9.78291087156244\\
0.91991991991992	9.78560188436327\\
0.920920920920921	9.78829261815274\\
0.921921921921922	9.79098307318483\\
0.922922922922923	9.79367324971324\\
0.923923923923924	9.79636314799125\\
0.924924924924925	9.79905276827183\\
0.925925925925926	9.80174211080753\\
0.926926926926927	9.80443117585058\\
0.927927927927928	9.80711996365286\\
0.928928928928929	9.80980847446586\\
0.92992992992993	9.81249670854074\\
0.930930930930931	9.81518466612828\\
0.931931931931932	9.81787234747892\\
0.932932932932933	9.82055975284274\\
0.933933933933934	9.82324688246947\\
0.934934934934935	9.82593373660849\\
0.935935935935936	9.82862031550881\\
0.936936936936937	9.83130661941908\\
0.937937937937938	9.83399264858765\\
0.938938938938939	9.83667840326246\\
0.93993993993994	9.83936388369114\\
0.940940940940941	9.84204909012094\\
0.941941941941942	9.84473402279878\\
0.942942942942943	9.84741868197122\\
0.943943943943944	9.85010306788449\\
0.944944944944945	9.85278718078446\\
0.945945945945946	9.85547102091665\\
0.946946946946947	9.85815458852624\\
0.947947947947948	9.86083788385806\\
0.948948948948949	9.86352090715661\\
0.94994994994995	9.86620365866603\\
0.950950950950951	9.86888613863013\\
0.951951951951952	9.87156834729236\\
0.952952952952953	9.87425028489585\\
0.953953953953954	9.87693195168336\\
0.954954954954955	9.87961334789736\\
0.955955955955956	9.88229447377991\\
0.956956956956957	9.88497532957278\\
0.957957957957958	9.8876559155174\\
0.958958958958959	9.89033623185484\\
0.95995995995996	9.89301627882586\\
0.960960960960961	9.89569605667086\\
0.961961961961962	9.89837556562989\\
0.962962962962963	9.90105480594271\\
0.963963963963964	9.90373377784872\\
0.964964964964965	9.90641248158699\\
0.965965965965966	9.90909091739625\\
0.966966966966967	9.91176908551488\\
0.967967967967968	9.91444698618098\\
0.968968968968969	9.91712461963228\\
0.96996996996997	9.91980198610617\\
0.970970970970971	9.92247908583975\\
0.971971971971972	9.92515591906975\\
0.972972972972973	9.9278324860326\\
0.973973973973974	9.93050878696437\\
0.974974974974975	9.93318482210084\\
0.975975975975976	9.93586059167744\\
0.976976976976977	9.93853609592927\\
0.977977977977978	9.94121133509111\\
0.978978978978979	9.94388630939743\\
0.97997997997998	9.94656101908234\\
0.980980980980981	9.94923546437968\\
0.981981981981982	9.9519096455229\\
0.982982982982983	9.95458356274518\\
0.983983983983984	9.95725721627935\\
0.984984984984985	9.95993060635794\\
0.985985985985986	9.96260373321314\\
0.986986986986987	9.96527659707681\\
0.987987987987988	9.96794919818051\\
0.988988988988989	9.97062153675549\\
0.98998998998999	9.97329361303267\\
0.990990990990991	9.97596542724263\\
0.991991991991992	9.97863697961566\\
0.992992992992993	9.98130827038173\\
0.993993993993994	9.98397929977048\\
0.994994994994995	9.98665006801125\\
0.995995995995996	9.98932057533307\\
0.996996996996997	9.99199082196461\\
0.997997997997998	9.99466080813428\\
0.998998998998999	9.99733053407015\\
1	10\\
};
\addlegendentry{ \LARGE Expected optimal and $f(u) = e^u$ \cite{RosOton-Gelfand}}



%RADIAL CASE

% SQUARES
\fill[fill=blue!30!white] (0,20) -- (5.05,20) -- (5.05,60) -- (0,60);

\fill[fill=blue!30!white] (5.05,20) --(35.42,20) --(35.42,70) -- (5.05,70);

\fill[fill=blue!30!white] (35.42,20) --(67.16,20) -- (67.16,80) -- (35.42,80);

\fill[fill=blue!30!white] (67.16,20) --(100,20) -- (100,90) -- (67.16,90);


%LINE
\addplot [color=blue, line width=2.2pt, dashed]
  table[row sep=crcr]{%
0	6.82842712474619\\
0.001001001001001	6.8318444018554\\
0.002002002002002	6.83526097150378\\
0.003003003003003	6.83867683475121\\
0.004004004004004	6.8420919926549\\
0.005005005005005	6.84550644626946\\
0.00600600600600601	6.84892019664684\\
0.00700700700700701	6.85233324483638\\
0.00800800800800801	6.85574559188483\\
0.00900900900900901	6.85915723883633\\
0.01001001001001	6.86256818673243\\
0.011011011011011	6.86597843661211\\
0.012012012012012	6.86938798951176\\
0.013013013013013	6.87279684646523\\
0.014014014014014	6.8762050085038\\
0.015015015015015	6.87961247665622\\
0.016016016016016	6.88301925194869\\
0.017017017017017	6.88642533540489\\
0.018018018018018	6.88983072804598\\
0.019019019019019	6.89323543089061\\
0.02002002002002	6.89663944495494\\
0.021021021021021	6.90004277125262\\
0.022022022022022	6.90344541079481\\
0.023023023023023	6.90684736459024\\
0.024024024024024	6.91024863364511\\
0.025025025025025	6.91364921896322\\
0.026026026026026	6.91704912154588\\
0.027027027027027	6.92044834239197\\
0.028028028028028	6.92384688249794\\
0.029029029029029	6.92724474285782\\
0.03003003003003	6.93064192446321\\
0.031031031031031	6.9340384283033\\
0.032032032032032	6.93743425536491\\
0.033033033033033	6.94082940663243\\
0.034034034034034	6.94422388308788\\
0.035035035035035	6.94761768571091\\
0.036036036036036	6.9510108154788\\
0.037037037037037	6.95440327336646\\
0.038038038038038	6.95779506034645\\
0.039039039039039	6.96118617738901\\
0.04004004004004	6.96457662546202\\
0.041041041041041	6.96796640553102\\
0.042042042042042	6.97135551855926\\
0.043043043043043	6.97474396550766\\
0.044044044044044	6.97813174733484\\
0.045045045045045	6.98151886499712\\
0.046046046046046	6.98490531944853\\
0.047047047047047	6.98829111164082\\
0.048048048048048	6.99167624252347\\
0.049049049049049	6.99506071304369\\
0.0500500500500501	6.99844452414642\\
0.0510510510510511	7.00182767677437\\
0.0520520520520521	7.00521017186799\\
0.0530530530530531	7.00859201036549\\
0.0540540540540541	7.01197319320287\\
0.0550550550550551	7.0153537213139\\
0.0560560560560561	7.01873359563012\\
0.0570570570570571	7.02211281708089\\
0.0580580580580581	7.02549138659335\\
0.0590590590590591	7.02886930509245\\
0.0600600600600601	7.03224657350096\\
0.0610610610610611	7.03562319273948\\
0.0620620620620621	7.03899916372642\\
0.0630630630630631	7.04237448737805\\
0.0640640640640641	7.04574916460845\\
0.0650650650650651	7.04912319632959\\
0.0660660660660661	7.05249658345127\\
0.0670670670670671	7.05586932688117\\
0.0680680680680681	7.05924142752482\\
0.0690690690690691	7.06261288628567\\
0.0700700700700701	7.06598370406501\\
0.0710710710710711	7.06935388176204\\
0.0720720720720721	7.07272342027388\\
0.0730730730730731	7.07609232049553\\
0.0740740740740741	7.07946058331991\\
0.0750750750750751	7.08282820963786\\
0.0760760760760761	7.08619520033815\\
0.0770770770770771	7.08956155630749\\
0.0780780780780781	7.09292727843052\\
0.0790790790790791	7.09629236758982\\
0.0800800800800801	7.09965682466595\\
0.0810810810810811	7.10302065053739\\
0.0820820820820821	7.10638384608064\\
0.0830830830830831	7.10974641217011\\
0.0840840840840841	7.11310834967826\\
0.0850850850850851	7.11646965947547\\
0.0860860860860861	7.11983034243016\\
0.0870870870870871	7.12319039940873\\
0.0880880880880881	7.12654983127559\\
0.0890890890890891	7.12990863889317\\
0.0900900900900901	7.13326682312189\\
0.0910910910910911	7.13662438482022\\
0.0920920920920921	7.13998132484468\\
0.0930930930930931	7.14333764404977\\
0.0940940940940941	7.1466933432881\\
0.0950950950950951	7.15004842341028\\
0.0960960960960961	7.15340288526501\\
0.0970970970970971	7.15675672969902\\
0.0980980980980981	7.16010995755714\\
0.0990990990990991	7.16346256968226\\
0.1001001001001	7.16681456691536\\
0.101101101101101	7.1701659500955\\
0.102102102102102	7.17351672005982\\
0.103103103103103	7.17686687764359\\
0.104104104104104	7.18021642368017\\
0.105105105105105	7.18356535900102\\
0.106106106106106	7.18691368443574\\
0.107107107107107	7.19026140081204\\
0.108108108108108	7.19360850895576\\
0.109109109109109	7.19695500969088\\
0.11011011011011	7.20030090383952\\
0.111111111111111	7.20364619222194\\
0.112112112112112	7.20699087565657\\
0.113113113113113	7.21033495495997\\
0.114114114114114	7.21367843094689\\
0.115115115115115	7.21702130443025\\
0.116116116116116	7.22036357622114\\
0.117117117117117	7.22370524712881\\
0.118118118118118	7.22704631796074\\
0.119119119119119	7.23038678952257\\
0.12012012012012	7.23372666261816\\
0.121121121121121	7.23706593804955\\
0.122122122122122	7.24040461661702\\
0.123123123123123	7.24374269911904\\
0.124124124124124	7.24708018635232\\
0.125125125125125	7.25041707911177\\
0.126126126126126	7.25375337819057\\
0.127127127127127	7.25708908438012\\
0.128128128128128	7.26042419847004\\
0.129129129129129	7.26375872124825\\
0.13013013013013	7.26709265350087\\
0.131131131131131	7.27042599601231\\
0.132132132132132	7.27375874956525\\
0.133133133133133	7.27709091494062\\
0.134134134134134	7.28042249291764\\
0.135135135135135	7.28375348427381\\
0.136136136136136	7.2870838897849\\
0.137137137137137	7.29041371022499\\
0.138138138138138	7.29374294636645\\
0.139139139139139	7.29707159897996\\
0.14014014014014	7.3003996688345\\
0.141141141141141	7.30372715669736\\
0.142142142142142	7.30705406333414\\
0.143143143143143	7.31038038950879\\
0.144144144144144	7.31370613598357\\
0.145145145145145	7.31703130351907\\
0.146146146146146	7.32035589287422\\
0.147147147147147	7.3236799048063\\
0.148148148148148	7.32700334007093\\
0.149149149149149	7.3303261994221\\
0.15015015015015	7.33364848361213\\
0.151151151151151	7.33697019339174\\
0.152152152152152	7.34029132950998\\
0.153153153153153	7.3436118927143\\
0.154154154154154	7.34693188375052\\
0.155155155155155	7.35025130336285\\
0.156156156156156	7.35357015229386\\
0.157157157157157	7.35688843128456\\
0.158158158158158	7.36020614107431\\
0.159159159159159	7.36352328240091\\
0.16016016016016	7.36683985600055\\
0.161161161161161	7.37015586260783\\
0.162162162162162	7.37347130295577\\
0.163163163163163	7.37678617777583\\
0.164164164164164	7.38010048779786\\
0.165165165165165	7.38341423375017\\
0.166166166166166	7.3867274163595\\
0.167167167167167	7.39004003635103\\
0.168168168168168	7.39335209444838\\
0.169169169169169	7.39666359137363\\
0.17017017017017	7.3999745278473\\
0.171171171171171	7.40328490458839\\
0.172172172172172	7.40659472231434\\
0.173173173173173	7.40990398174108\\
0.174174174174174	7.41321268358301\\
0.175175175175175	7.41652082855299\\
0.176176176176176	7.41982841736238\\
0.177177177177177	7.42313545072102\\
0.178178178178178	7.42644192933725\\
0.179179179179179	7.42974785391789\\
0.18018018018018	7.43305322516827\\
0.181181181181181	7.43635804379223\\
0.182182182182182	7.4396623104921\\
0.183183183183183	7.44296602596874\\
0.184184184184184	7.44626919092154\\
0.185185185185185	7.44957180604837\\
0.186186186186186	7.45287387204568\\
0.187187187187187	7.4561753896084\\
0.188188188188188	7.45947635943004\\
0.189189189189189	7.46277678220262\\
0.19019019019019	7.46607665861671\\
0.191191191191191	7.46937598936143\\
0.192192192192192	7.47267477512447\\
0.193193193193193	7.47597301659204\\
0.194194194194194	7.47927071444895\\
0.195195195195195	7.48256786937855\\
0.196196196196196	7.48586448206276\\
0.197197197197197	7.4891605531821\\
0.198198198198198	7.49245608341562\\
0.199199199199199	7.495751073441\\
0.2002002002002	7.49904552393449\\
0.201201201201201	7.50233943557092\\
0.202202202202202	7.50563280902371\\
0.203203203203203	7.50892564496491\\
0.204204204204204	7.51221794406514\\
0.205205205205205	7.51550970699364\\
0.206206206206206	7.51880093441826\\
0.207207207207207	7.52209162700546\\
0.208208208208208	7.52538178542033\\
0.209209209209209	7.52867141032658\\
0.21021021021021	7.53196050238653\\
0.211211211211211	7.53524906226115\\
0.212212212212212	7.53853709061004\\
0.213213213213213	7.54182458809143\\
0.214214214214214	7.54511155536221\\
0.215215215215215	7.54839799307789\\
0.216216216216216	7.55168390189265\\
0.217217217217217	7.55496928245933\\
0.218218218218218	7.5582541354294\\
0.219219219219219	7.56153846145303\\
0.22022022022022	7.56482226117903\\
0.221221221221221	7.56810553525487\\
0.222222222222222	7.57138828432673\\
0.223223223223223	7.57467050903944\\
0.224224224224224	7.5779522100365\\
0.225225225225225	7.58123338796014\\
0.226226226226226	7.58451404345123\\
0.227227227227227	7.58779417714937\\
0.228228228228228	7.59107378969282\\
0.229229229229229	7.59435288171856\\
0.23023023023023	7.59763145386229\\
0.231231231231231	7.60090950675839\\
0.232232232232232	7.60418704103996\\
0.233233233233233	7.60746405733881\\
0.234234234234234	7.61074055628548\\
0.235235235235235	7.61401653850922\\
0.236236236236236	7.61729200463801\\
0.237237237237237	7.62056695529857\\
0.238238238238238	7.62384139111633\\
0.239239239239239	7.62711531271546\\
0.24024024024024	7.6303887207189\\
0.241241241241241	7.6336616157483\\
0.242242242242242	7.63693399842407\\
0.243243243243243	7.64020586936537\\
0.244244244244244	7.6434772291901\\
0.245245245245245	7.64674807851495\\
0.246246246246246	7.65001841795533\\
0.247247247247247	7.65328824812546\\
0.248248248248248	7.65655756963828\\
0.249249249249249	7.65982638310553\\
0.25025025025025	7.66309468913773\\
0.251251251251251	7.66636248834417\\
0.252252252252252	7.6696297813329\\
0.253253253253253	7.67289656871079\\
0.254254254254254	7.67616285108347\\
0.255255255255255	7.67942862905539\\
0.256256256256256	7.68269390322978\\
0.257257257257257	7.68595867420865\\
0.258258258258258	7.68922294259285\\
0.259259259259259	7.69248670898201\\
0.26026026026026	7.69574997397457\\
0.261261261261261	7.69901273816779\\
0.262262262262262	7.70227500215774\\
0.263263263263263	7.70553676653931\\
0.264264264264264	7.70879803190621\\
0.265265265265265	7.71205879885098\\
0.266266266266266	7.71531906796499\\
0.267267267267267	7.71857883983843\\
0.268268268268268	7.72183811506033\\
0.269269269269269	7.72509689421856\\
0.27027027027027	7.72835517789983\\
0.271271271271271	7.73161296668971\\
0.272272272272272	7.73487026117258\\
0.273273273273273	7.7381270619317\\
0.274274274274274	7.74138336954919\\
0.275275275275275	7.744639184606\\
0.276276276276276	7.74789450768196\\
0.277277277277277	7.75114933935575\\
0.278278278278278	7.75440368020494\\
0.279279279279279	7.75765753080594\\
0.28028028028028	7.76091089173405\\
0.281281281281281	7.76416376356344\\
0.282282282282282	7.76741614686716\\
0.283283283283283	7.77066804221715\\
0.284284284284284	7.77391945018423\\
0.285285285285285	7.77717037133809\\
0.286286286286286	7.78042080624734\\
0.287287287287287	7.78367075547946\\
0.288288288288288	7.78692021960084\\
0.289289289289289	7.79016919917678\\
0.29029029029029	7.79341769477145\\
0.291291291291291	7.79666570694796\\
0.292292292292292	7.79991323626832\\
0.293293293293293	7.80316028329343\\
0.294294294294294	7.80640684858314\\
0.295295295295295	7.80965293269619\\
0.296296296296296	7.81289853619025\\
0.297297297297297	7.81614365962191\\
0.298298298298298	7.8193883035467\\
0.299299299299299	7.82263246851907\\
0.3003003003003	7.8258761550924\\
0.301301301301301	7.82911936381901\\
0.302302302302302	7.83236209525015\\
0.303303303303303	7.83560434993602\\
0.304304304304304	7.83884612842576\\
0.305305305305305	7.84208743126745\\
0.306306306306306	7.84532825900814\\
0.307307307307307	7.84856861219381\\
0.308308308308308	7.85180849136941\\
0.309309309309309	7.85504789707883\\
0.31031031031031	7.85828682986494\\
0.311311311311311	7.86152529026957\\
0.312312312312312	7.8647632788335\\
0.313313313313313	7.8680007960965\\
0.314314314314314	7.8712378425973\\
0.315315315315315	7.8744744188736\\
0.316316316316316	7.8777105254621\\
0.317317317317317	7.88094616289845\\
0.318318318318318	7.8841813317173\\
0.319319319319319	7.88741603245228\\
0.32032032032032	7.89065026563601\\
0.321321321321321	7.89388403180011\\
0.322322322322322	7.89711733147517\\
0.323323323323323	7.9003501651908\\
0.324324324324324	7.90358253347559\\
0.325325325325325	7.90681443685714\\
0.326326326326326	7.91004587586207\\
0.327327327327327	7.91327685101597\\
0.328328328328328	7.91650736284346\\
0.329329329329329	7.91973741186819\\
0.33033033033033	7.92296699861279\\
0.331331331331331	7.92619612359893\\
0.332332332332332	7.92942478734729\\
0.333333333333333	7.93265299037757\\
0.334334334334334	7.93588073320851\\
0.335335335335335	7.93910801635785\\
0.336336336336336	7.9423348403424\\
0.337337337337337	7.94556120567796\\
0.338338338338338	7.94878711287939\\
0.339339339339339	7.95201256246058\\
0.34034034034034	7.95523755493447\\
0.341341341341341	7.95846209081302\\
0.342342342342342	7.96168617060726\\
0.343343343343343	7.96490979482725\\
0.344344344344344	7.9681329639821\\
0.345345345345345	7.97135567858\\
0.346346346346346	7.97457793912816\\
0.347347347347347	7.97779974613286\\
0.348348348348348	7.98102110009944\\
0.349349349349349	7.98424200153231\\
0.35035035035035	7.98746245093493\\
0.351351351351351	7.99068244880985\\
0.352352352352352	7.99390199565866\\
0.353353353353353	7.99712109198204\\
0.354354354354354	8.00033973827974\\
0.355355355355355	8.00355793505059\\
0.356356356356356	8.0067756827925\\
0.357357357357357	8.00999298200245\\
0.358358358358358	8.01320983317652\\
0.359359359359359	8.01642623680987\\
0.36036036036036	8.01964219339673\\
0.361361361361361	8.02285770343046\\
0.362362362362362	8.02607276740349\\
0.363363363363363	8.02928738580733\\
0.364364364364364	8.03250155913262\\
0.365365365365365	8.03571528786907\\
0.366366366366366	8.03892857250553\\
0.367367367367367	8.04214141352991\\
0.368368368368368	8.04535381142927\\
0.369369369369369	8.04856576668974\\
0.37037037037037	8.05177727979659\\
0.371371371371371	8.0549883512342\\
0.372372372372372	8.05819898148606\\
0.373373373373373	8.06140917103478\\
0.374374374374374	8.06461892036208\\
0.375375375375375	8.06782822994882\\
0.376376376376376	8.07103710027498\\
0.377377377377377	8.07424553181967\\
0.378378378378378	8.07745352506112\\
0.379379379379379	8.0806610804767\\
0.38038038038038	8.08386819854291\\
0.381381381381381	8.08707487973539\\
0.382382382382382	8.09028112452892\\
0.383383383383383	8.09348693339742\\
0.384384384384384	8.09669230681394\\
0.385385385385385	8.09989724525069\\
0.386386386386386	8.10310174917902\\
0.387387387387387	8.10630581906944\\
0.388388388388388	8.1095094553916\\
0.389389389389389	8.1127126586143\\
0.39039039039039	8.11591542920551\\
0.391391391391391	8.11911776763235\\
0.392392392392392	8.12231967436109\\
0.393393393393393	8.12552114985719\\
0.394394394394394	8.12872219458525\\
0.395395395395395	8.13192280900904\\
0.396396396396396	8.13512299359151\\
0.397397397397397	8.13832274879476\\
0.398398398398398	8.14152207508008\\
0.399399399399399	8.14472097290793\\
0.4004004004004	8.14791944273795\\
0.401401401401401	8.15111748502895\\
0.402402402402402	8.15431510023893\\
0.403403403403403	8.15751228882507\\
0.404404404404404	8.16070905124372\\
0.405405405405405	8.16390538795045\\
0.406406406406406	8.16710129939998\\
0.407407407407407	8.17029678604626\\
0.408408408408408	8.1734918483424\\
0.409409409409409	8.17668648674072\\
0.41041041041041	8.17988070169274\\
0.411411411411411	8.18307449364917\\
0.412412412412412	8.18626786305994\\
0.413413413413413	8.18946081037415\\
0.414414414414414	8.19265333604012\\
0.415415415415415	8.1958454405054\\
0.416416416416416	8.19903712421672\\
0.417417417417417	8.20222838762004\\
0.418418418418418	8.2054192311605\\
0.419419419419419	8.2086096552825\\
0.42042042042042	8.21179966042962\\
0.421421421421421	8.21498924704468\\
0.422422422422422	8.21817841556971\\
0.423423423423423	8.22136716644597\\
0.424424424424424	8.22455550011394\\
0.425425425425425	8.22774341701333\\
0.426426426426426	8.23093091758306\\
0.427427427427427	8.23411800226132\\
0.428428428428428	8.23730467148548\\
0.429429429429429	8.24049092569219\\
0.43043043043043	8.2436767653173\\
0.431431431431431	8.24686219079593\\
0.432432432432432	8.25004720256242\\
0.433433433433433	8.25323180105034\\
0.434434434434434	8.25641598669254\\
0.435435435435435	8.25959975992108\\
0.436436436436436	8.26278312116729\\
0.437437437437437	8.26596607086172\\
0.438438438438438	8.26914860943421\\
0.439439439439439	8.27233073731382\\
0.44044044044044	8.27551245492887\\
0.441441441441441	8.27869376270695\\
0.442442442442442	8.28187466107491\\
0.443443443443443	8.28505515045883\\
0.444444444444444	8.28823523128408\\
0.445445445445445	8.29141490397528\\
0.446446446446446	8.29459416895632\\
0.447447447447447	8.29777302665036\\
0.448448448448448	8.30095147747982\\
0.449449449449449	8.3041295218664\\
0.45045045045045	8.30730716023105\\
0.451451451451451	8.31048439299402\\
0.452452452452452	8.31366122057483\\
0.453453453453453	8.31683764339227\\
0.454454454454454	8.32001366186442\\
0.455455455455455	8.32318927640861\\
0.456456456456456	8.3263644874415\\
0.457457457457457	8.32953929537899\\
0.458458458458458	8.3327137006363\\
0.459459459459459	8.33588770362791\\
0.46046046046046	8.33906130476762\\
0.461461461461461	8.3422345044685\\
0.462462462462462	8.3454073031429\\
0.463463463463463	8.3485797012025\\
0.464464464464464	8.35175169905824\\
0.465465465465465	8.35492329712039\\
0.466466466466466	8.35809449579851\\
0.467467467467467	8.36126529550143\\
0.468468468468468	8.36443569663733\\
0.469469469469469	8.36760569961367\\
0.47047047047047	8.37077530483722\\
0.471471471471471	8.37394451271405\\
0.472472472472472	8.37711332364955\\
0.473473473473473	8.38028173804842\\
0.474474474474474	8.38344975631467\\
0.475475475475475	8.38661737885163\\
0.476476476476476	8.38978460606193\\
0.477477477477477	8.39295143834754\\
0.478478478478478	8.39611787610974\\
0.479479479479479	8.39928391974912\\
0.48048048048048	8.40244956966561\\
0.481481481481481	8.40561482625844\\
0.482482482482482	8.4087796899262\\
0.483483483483483	8.41194416106679\\
0.484484484484485	8.41510824007742\\
0.485485485485485	8.41827192735466\\
0.486486486486487	8.4214352232944\\
0.487487487487487	8.42459812829185\\
0.488488488488488	8.4277606427416\\
0.48948948948949	8.43092276703752\\
0.49049049049049	8.43408450157284\\
0.491491491491492	8.43724584674016\\
0.492492492492492	8.44040680293138\\
0.493493493493493	8.44356737053775\\
0.494494494494495	8.44672754994989\\
0.495495495495495	8.44988734155774\\
0.496496496496497	8.4530467457506\\
0.497497497497497	8.45620576291711\\
0.498498498498498	8.45936439344527\\
0.4994994994995	8.46252263772243\\
0.500500500500501	8.46568049613529\\
0.501501501501502	8.46883796906991\\
0.502502502502503	8.47199505691171\\
0.503503503503503	8.47515176004544\\
0.504504504504504	8.47830807885526\\
0.505505505505506	8.48146401372464\\
0.506506506506507	8.48461956503645\\
0.507507507507508	8.4877747331729\\
0.508508508508508	8.49092951851559\\
0.509509509509509	8.49408392144546\\
0.510510510510511	8.49723794234283\\
0.511511511511512	8.5003915815874\\
0.512512512512513	8.50354483955823\\
0.513513513513513	8.50669771663375\\
0.514514514514514	8.50985021319177\\
0.515515515515516	8.51300232960948\\
0.516516516516517	8.51615406626345\\
0.517517517517518	8.51930542352961\\
0.518518518518518	8.52245640178329\\
0.519519519519519	8.52560700139918\\
0.520520520520521	8.52875722275138\\
0.521521521521522	8.53190706621336\\
0.522522522522523	8.53505653215797\\
0.523523523523523	8.53820562095746\\
0.524524524524524	8.54135433298346\\
0.525525525525526	8.54450266860699\\
0.526526526526527	8.54765062819847\\
0.527527527527528	8.5507982121277\\
0.528528528528528	8.55394542076389\\
0.529529529529529	8.55709225447563\\
0.530530530530531	8.56023871363091\\
0.531531531531532	8.56338479859713\\
0.532532532532533	8.56653050974109\\
0.533533533533533	8.56967584742897\\
0.534534534534535	8.57282081202636\\
0.535535535535536	8.57596540389828\\
0.536536536536537	8.57910962340912\\
0.537537537537538	8.5822534709227\\
0.538538538538539	8.58539694680223\\
0.53953953953954	8.58854005141035\\
0.540540540540541	8.59168278510908\\
0.541541541541542	8.5948251482599\\
0.542542542542543	8.59796714122365\\
0.543543543543544	8.60110876436063\\
0.544544544544545	8.60425001803052\\
0.545545545545546	8.60739090259243\\
0.546546546546547	8.61053141840491\\
0.547547547547548	8.61367156582589\\
0.548548548548549	8.61681134521276\\
0.54954954954955	8.6199507569223\\
0.550550550550551	8.62308980131074\\
0.551551551551552	8.62622847873373\\
0.552552552552553	8.62936678954632\\
0.553553553553554	8.63250473410302\\
0.554554554554555	8.63564231275776\\
0.555555555555556	8.6387795258639\\
0.556556556556557	8.64191637377422\\
0.557557557557558	8.64505285684095\\
0.558558558558559	8.64818897541574\\
0.55955955955956	8.65132472984968\\
0.560560560560561	8.65446012049331\\
0.561561561561562	8.65759514769659\\
0.562562562562563	8.66072981180893\\
0.563563563563564	8.66386411317917\\
0.564564564564565	8.66699805215561\\
0.565565565565566	8.67013162908596\\
0.566566566566567	8.67326484431741\\
0.567567567567568	8.67639769819658\\
0.568568568568569	8.67953019106954\\
0.56956956956957	8.6826623232818\\
0.570570570570571	8.68579409517833\\
0.571571571571572	8.68892550710354\\
0.572572572572573	8.6920565594013\\
0.573573573573574	8.69518725241493\\
0.574574574574575	8.6983175864872\\
0.575575575575576	8.70144756196034\\
0.576576576576577	8.70457717917604\\
0.577577577577578	8.70770643847544\\
0.578578578578579	8.71083534019915\\
0.57957957957958	8.71396388468722\\
0.580580580580581	8.71709207227918\\
0.581581581581582	8.72021990331402\\
0.582582582582583	8.72334737813019\\
0.583583583583584	8.72647449706559\\
0.584584584584585	8.72960126045762\\
0.585585585585586	8.73272766864312\\
0.586586586586587	8.73585372195841\\
0.587587587587588	8.73897942073928\\
0.588588588588589	8.74210476532097\\
0.58958958958959	8.74522975603822\\
0.590590590590591	8.74835439322524\\
0.591591591591592	8.7514786772157\\
0.592592592592593	8.75460260834274\\
0.593593593593594	8.75772618693901\\
0.594594594594595	8.7608494133366\\
0.595595595595596	8.76397228786711\\
0.596596596596597	8.76709481086159\\
0.597597597597598	8.77021698265059\\
0.598598598598599	8.77333880356415\\
0.5995995995996	8.77646027393177\\
0.600600600600601	8.77958139408245\\
0.601601601601602	8.78270216434467\\
0.602602602602603	8.7858225850464\\
0.603603603603604	8.7889426565151\\
0.604604604604605	8.79206237907772\\
0.605605605605606	8.79518175306069\\
0.606606606606607	8.79830077878994\\
0.607607607607608	8.80141945659089\\
0.608608608608609	8.80453778678845\\
0.60960960960961	8.80765576970703\\
0.610610610610611	8.81077340567054\\
0.611611611611612	8.81389069500237\\
0.612612612612613	8.81700763802544\\
0.613613613613614	8.82012423506212\\
0.614614614614615	8.82324048643432\\
0.615615615615616	8.82635639246344\\
0.616616616616617	8.82947195347038\\
0.617617617617618	8.83258716977555\\
0.618618618618619	8.83570204169885\\
0.61961961961962	8.8388165695597\\
0.620620620620621	8.84193075367701\\
0.621621621621622	8.84504459436923\\
0.622622622622623	8.84815809195428\\
0.623623623623624	8.85127124674961\\
0.624624624624625	8.85438405907218\\
0.625625625625626	8.85749652923846\\
0.626626626626627	8.86060865756442\\
0.627627627627628	8.86372044436558\\
0.628628628628629	8.86683188995694\\
0.62962962962963	8.86994299465302\\
0.630630630630631	8.87305375876787\\
0.631631631631632	8.87616418261506\\
0.632632632632633	8.87927426650766\\
0.633633633633634	8.88238401075828\\
0.634634634634635	8.88549341567904\\
0.635635635635636	8.88860248158159\\
0.636636636636637	8.89171120877709\\
0.637637637637638	8.89481959757623\\
0.638638638638639	8.89792764828925\\
0.63963963963964	8.90103536122587\\
0.640640640640641	8.90414273669538\\
0.641641641641642	8.90724977500656\\
0.642642642642643	8.91035647646776\\
0.643643643643644	8.91346284138683\\
0.644644644644645	8.91656887007117\\
0.645645645645646	8.91967456282769\\
0.646646646646647	8.92277991996285\\
0.647647647647648	8.92588494178265\\
0.648648648648649	8.92898962859261\\
0.64964964964965	8.9320939806978\\
0.650650650650651	8.9351979984028\\
0.651651651651652	8.93830168201177\\
0.652652652652653	8.94140503182838\\
0.653653653653654	8.94450804815586\\
0.654654654654655	8.94761073129694\\
0.655655655655656	8.95071308155395\\
0.656656656656657	8.95381509922872\\
0.657657657657658	8.95691678462264\\
0.658658658658659	8.96001813803665\\
0.65965965965966	8.96311915977122\\
0.660660660660661	8.96621985012638\\
0.661661661661662	8.96932020940171\\
0.662662662662663	8.97242023789633\\
0.663663663663664	8.97551993590891\\
0.664664664664665	8.97861930373768\\
0.665665665665666	8.98171834168041\\
0.666666666666667	8.98481705003444\\
0.667667667667668	8.98791542909664\\
0.668668668668669	8.99101347916345\\
0.66966966966967	8.99411120053086\\
0.670670670670671	8.99720859349443\\
0.671671671671672	9.00030565834925\\
0.672672672672673	9.00340239539\\
0.673673673673674	9.00649880491089\\
0.674674674674675	9.00959488720571\\
0.675675675675676	9.0126906425678\\
0.676676676676677	9.01578607129008\\
0.677677677677678	9.01888117366501\\
0.678678678678679	9.02197594998462\\
0.67967967967968	9.02507040054052\\
0.680680680680681	9.02816452562386\\
0.681681681681682	9.03125832552537\\
0.682682682682683	9.03435180053537\\
0.683683683683684	9.0374449509437\\
0.684684684684685	9.04053777703981\\
0.685685685685686	9.04363027911269\\
0.686686686686687	9.04672245745094\\
0.687687687687688	9.04981431234269\\
0.688688688688689	9.05290584407567\\
0.68968968968969	9.05599705293717\\
0.690690690690691	9.05908793921406\\
0.691691691691692	9.06217850319279\\
0.692692692692693	9.06526874515938\\
0.693693693693694	9.06835866539942\\
0.694694694694695	9.0714482641981\\
0.695695695695696	9.07453754184016\\
0.696696696696697	9.07762649860994\\
0.697697697697698	9.08071513479137\\
0.698698698698699	9.08380345066793\\
0.6996996996997	9.0868914465227\\
0.700700700700701	9.08997912263836\\
0.701701701701702	9.09306647929714\\
0.702702702702703	9.09615351678088\\
0.703703703703704	9.099240235371\\
0.704704704704705	9.1023266353485\\
0.705705705705706	9.10541271699397\\
0.706706706706707	9.1084984805876\\
0.707707707707708	9.11158392640915\\
0.708708708708709	9.11466905473799\\
0.70970970970971	9.11775386585307\\
0.710710710710711	9.12083836003292\\
0.711711711711712	9.12392253755569\\
0.712712712712713	9.1270063986991\\
0.713713713713714	9.13008994374048\\
0.714714714714715	9.13317317295674\\
0.715715715715716	9.1362560866244\\
0.716716716716717	9.13933868501957\\
0.717717717717718	9.14242096841796\\
0.718718718718719	9.14550293709487\\
0.71971971971972	9.14858459132522\\
0.720720720720721	9.15166593138349\\
0.721721721721722	9.15474695754382\\
0.722722722722723	9.15782767007989\\
0.723723723723724	9.16090806926502\\
0.724724724724725	9.16398815537214\\
0.725725725725726	9.16706792867375\\
0.726726726726727	9.17014738944197\\
0.727727727727728	9.17322653794854\\
0.728728728728729	9.1763053744648\\
0.72972972972973	9.17938389926168\\
0.730730730730731	9.18246211260973\\
0.731731731731732	9.18554001477912\\
0.732732732732733	9.18861760603961\\
0.733733733733734	9.19169488666059\\
0.734734734734735	9.19477185691104\\
0.735735735735736	9.19784851705957\\
0.736736736736737	9.20092486737439\\
0.737737737737738	9.20400090812333\\
0.738738738738739	9.20707663957384\\
0.73973973973974	9.21015206199298\\
0.740740740740741	9.21322717564741\\
0.741741741741742	9.21630198080343\\
0.742742742742743	9.21937647772695\\
0.743743743743744	9.2224506666835\\
0.744744744744745	9.22552454793821\\
0.745745745745746	9.22859812175587\\
0.746746746746747	9.23167138840085\\
0.747747747747748	9.23474434813716\\
0.748748748748749	9.23781700122843\\
0.74974974974975	9.24088934793791\\
0.750750750750751	9.24396138852848\\
0.751751751751752	9.24703312326264\\
0.752752752752753	9.25010455240252\\
0.753753753753754	9.25317567620986\\
0.754754754754755	9.25624649494604\\
0.755755755755756	9.25931700887207\\
0.756756756756757	9.26238721824858\\
0.757757757757758	9.26545712333584\\
0.758758758758759	9.26852672439372\\
0.75975975975976	9.27159602168177\\
0.760760760760761	9.27466501545911\\
0.761761761761762	9.27773370598456\\
0.762762762762763	9.2808020935165\\
0.763763763763764	9.28387017831301\\
0.764764764764765	9.28693796063176\\
0.765765765765766	9.29000544073007\\
0.766766766766767	9.29307261886489\\
0.767767767767768	9.29613949529282\\
0.768768768768769	9.29920607027007\\
0.76976976976977	9.30227234405253\\
0.770770770770771	9.30533831689567\\
0.771771771771772	9.30840398905466\\
0.772772772772773	9.31146936078427\\
0.773773773773774	9.31453443233892\\
0.774774774774775	9.31759920397267\\
0.775775775775776	9.32066367593923\\
0.776776776776777	9.32372784849195\\
0.777777777777778	9.32679172188381\\
0.778778778778779	9.32985529636745\\
0.77977977977978	9.33291857219515\\
0.780780780780781	9.33598154961883\\
0.781781781781782	9.33904422889007\\
0.782782782782783	9.34210661026007\\
0.783783783783784	9.34516869397971\\
0.784784784784785	9.34823048029949\\
0.785785785785786	9.35129196946958\\
0.786786786786787	9.35435316173979\\
0.787787787787788	9.35741405735957\\
0.788788788788789	9.36047465657805\\
0.78978978978979	9.36353495964398\\
0.790790790790791	9.36659496680578\\
0.791791791791792	9.36965467831151\\
0.792792792792793	9.37271409440891\\
0.793793793793794	9.37577321534533\\
0.794794794794795	9.37883204136783\\
0.795795795795796	9.38189057272308\\
0.796796796796797	9.38494880965742\\
0.797797797797798	9.38800675241686\\
0.798798798798799	9.39106440124705\\
0.7997997997998	9.39412175639331\\
0.800800800800801	9.39717881810062\\
0.801801801801802	9.4002355866136\\
0.802802802802803	9.40329206217656\\
0.803803803803804	9.40634824503344\\
0.804804804804805	9.40940413542787\\
0.805805805805806	9.41245973360313\\
0.806806806806807	9.41551503980215\\
0.807807807807808	9.41857005426755\\
0.808808808808809	9.42162477724159\\
0.80980980980981	9.42467920896621\\
0.810810810810811	9.42773334968301\\
0.811811811811812	9.43078719963326\\
0.812812812812813	9.43384075905789\\
0.813813813813814	9.43689402819749\\
0.814814814814815	9.43994700729235\\
0.815815815815816	9.4429996965824\\
0.816816816816817	9.44605209630723\\
0.817817817817818	9.44910420670614\\
0.818818818818819	9.45215602801807\\
0.81981981981982	9.45520756048164\\
0.820820820820821	9.45825880433514\\
0.821821821821822	9.46130975981653\\
0.822822822822823	9.46436042716345\\
0.823823823823824	9.46741080661321\\
0.824824824824825	9.4704608984028\\
0.825825825825826	9.47351070276887\\
0.826826826826827	9.47656021994776\\
0.827827827827828	9.47960945017549\\
0.828828828828829	9.48265839368774\\
0.82982982982983	9.48570705071987\\
0.830830830830831	9.48875542150694\\
0.831831831831832	9.49180350628366\\
0.832832832832833	9.49485130528444\\
0.833833833833834	9.49789881874337\\
0.834834834834835	9.50094604689419\\
0.835835835835836	9.50399298997037\\
0.836836836836837	9.50703964820502\\
0.837837837837838	9.51008602183096\\
0.838838838838839	9.51313211108068\\
0.83983983983984	9.51617791618634\\
0.840840840840841	9.51922343737982\\
0.841841841841842	9.52226867489265\\
0.842842842842843	9.52531362895607\\
0.843843843843844	9.52835829980099\\
0.844844844844845	9.53140268765801\\
0.845845845845846	9.53444679275743\\
0.846846846846847	9.53749061532922\\
0.847847847847848	9.54053415560305\\
0.848848848848849	9.54357741380828\\
0.84984984984985	9.54662039017394\\
0.850850850850851	9.54966308492877\\
0.851851851851852	9.55270549830121\\
0.852852852852853	9.55574763051936\\
0.853853853853854	9.55878948181103\\
0.854854854854855	9.56183105240374\\
0.855855855855856	9.56487234252466\\
0.856856856856857	9.56791335240069\\
0.857857857857858	9.57095408225842\\
0.858858858858859	9.57399453232412\\
0.85985985985986	9.57703470282375\\
0.860860860860861	9.580074593983\\
0.861861861861862	9.58311420602723\\
0.862862862862863	9.5861535391815\\
0.863863863863864	9.58919259367056\\
0.864864864864865	9.59223136971888\\
0.865865865865866	9.59526986755063\\
0.866866866866867	9.59830808738964\\
0.867867867867868	9.60134602945948\\
0.868868868868869	9.6043836939834\\
0.86986986986987	9.60742108118437\\
0.870870870870871	9.61045819128505\\
0.871871871871872	9.61349502450779\\
0.872872872872873	9.61653158107466\\
0.873873873873874	9.61956786120744\\
0.874874874874875	9.62260386512758\\
0.875875875875876	9.62563959305627\\
0.876876876876877	9.6286750452144\\
0.877877877877878	9.63171022182254\\
0.878878878878879	9.63474512310099\\
0.87987987987988	9.63777974926975\\
0.880880880880881	9.64081410054852\\
0.881881881881882	9.64384817715673\\
0.882882882882883	9.64688197931349\\
0.883883883883884	9.64991550723764\\
0.884884884884885	9.65294876114772\\
0.885885885885886	9.65598174126198\\
0.886886886886887	9.65901444779837\\
0.887887887887888	9.66204688097458\\
0.888888888888889	9.66507904100798\\
0.88988988988989	9.66811092811567\\
0.890890890890891	9.67114254251447\\
0.891891891891892	9.67417388442088\\
0.892892892892893	9.67720495405116\\
0.893893893893894	9.68023575162124\\
0.894894894894895	9.68326627734679\\
0.895895895895896	9.68629653144319\\
0.896896896896897	9.68932651412553\\
0.897897897897898	9.69235622560863\\
0.898898898898899	9.69538566610701\\
0.8998998998999	9.69841483583493\\
0.900900900900901	9.70144373500634\\
0.901901901901902	9.70447236383492\\
0.902902902902903	9.70750072253407\\
0.903903903903904	9.71052881131693\\
0.904904904904905	9.71355663039631\\
0.905905905905906	9.7165841799848\\
0.906906906906907	9.71961146029465\\
0.907907907907908	9.72263847153789\\
0.908908908908909	9.72566521392623\\
0.90990990990991	9.72869168767112\\
0.910910910910911	9.73171789298373\\
0.911911911911912	9.73474383007495\\
0.912912912912913	9.7377694991554\\
0.913913913913914	9.74079490043543\\
0.914914914914915	9.7438200341251\\
0.915915915915916	9.7468449004342\\
0.916916916916917	9.74986949957225\\
0.917917917917918	9.7528938317485\\
0.918918918918919	9.75591789717192\\
0.91991991991992	9.7589416960512\\
0.920920920920921	9.76196522859479\\
0.921921921921922	9.76498849501082\\
0.922922922922923	9.76801149550719\\
0.923923923923924	9.77103423029151\\
0.924924924924925	9.77405669957113\\
0.925925925925926	9.77707890355312\\
0.926926926926927	9.78010084244428\\
0.927927927927928	9.78312251645116\\
0.928928928928929	9.78614392578003\\
0.92992992992993	9.78916507063688\\
0.930930930930931	9.79218595122745\\
0.931931931931932	9.79520656775721\\
0.932932932932933	9.79822692043136\\
0.933933933933934	9.80124700945484\\
0.934934934934935	9.80426683503232\\
0.935935935935936	9.8072863973682\\
0.936936936936937	9.81030569666663\\
0.937937937937938	9.81332473313148\\
0.938938938938939	9.81634350696638\\
0.93993993993994	9.81936201837467\\
0.940940940940941	9.82238026755945\\
0.941941941941942	9.82539825472354\\
0.942942942942943	9.82841598006951\\
0.943943943943944	9.83143344379967\\
0.944944944944945	9.83445064611606\\
0.945945945945946	9.83746758722047\\
0.946946946946947	9.84048426731442\\
0.947947947947948	9.84350068659919\\
0.948948948948949	9.84651684527578\\
0.94994994994995	9.84953274354494\\
0.950950950950951	9.85254838160717\\
0.951951951951952	9.8555637596627\\
0.952952952952953	9.85857887791151\\
0.953953953953954	9.86159373655333\\
0.954954954954955	9.86460833578762\\
0.955955955955956	9.8676226758136\\
0.956956956956957	9.87063675683022\\
0.957957957957958	9.87365057903618\\
0.958958958958959	9.87666414262994\\
0.95995995995996	9.87967744780969\\
0.960960960960961	9.88269049477337\\
0.961961961961962	9.88570328371867\\
0.962962962962963	9.88871581484304\\
0.963963963963964	9.89172808834365\\
0.964964964964965	9.89474010441744\\
0.965965965965966	9.8977518632611\\
0.966966966966967	9.90076336507106\\
0.967967967967968	9.90377461004351\\
0.968968968968969	9.90678559837437\\
0.96996996996997	9.90979633025934\\
0.970970970970971	9.91280680589385\\
0.971971971971972	9.91581702547308\\
0.972972972972973	9.91882698919199\\
0.973973973973974	9.92183669724526\\
0.974974974974975	9.92484614982735\\
0.975975975975976	9.92785534713245\\
0.976976976976977	9.93086428935452\\
0.977977977977978	9.93387297668726\\
0.978978978978979	9.93688140932415\\
0.97997997997998	9.9398895874584\\
0.980980980980981	9.94289751128298\\
0.981981981981982	9.94590518099064\\
0.982982982982983	9.94891259677385\\
0.983983983983984	9.95191975882486\\
0.984984984984985	9.95492666733569\\
0.985985985985986	9.95793332249808\\
0.986986986986987	9.96093972450355\\
0.987987987987988	9.9639458735434\\
0.988988988988989	9.96695176980864\\
0.98998998998999	9.96995741349009\\
0.990990990990991	9.97296280477829\\
0.991991991991992	9.97596794386357\\
0.992992992992993	9.97897283093601\\
0.993993993993994	9.98197746618544\\
0.994994994994995	9.98498184980147\\
0.995995995995996	9.98798598197346\\
0.996996996996997	9.99098986289053\\
0.997997997997998	9.99399349274158\\
0.998998998998999	9.99699687171527\\
1	10\\
};
\addlegendentry{\LARGE Radial case \cite{SanzPerela-Radial}}


%C-R

% SQUARES
%\fill[fill=mycolor3!50!white] (10,0) -- (20,0) -- (20,10) -- (10,10);
\fill[fill=yellow!50!white] (20,10) -- (30,10) -- (30,20) -- (20,20);
\fill[fill=yellow!50!white] (30,10) -- (40,10) -- (40,30) -- (30,30);
\fill[fill=yellow!50!white] (40,10) -- (50,10) -- (50,40) -- (40,40);
\fill[fill=yellow!50!white] (50,10) -- (60,10) -- (60,50) -- (50,50);
\fill[fill=yellow!50!white] (60,10) -- (70,10) -- (70,60) -- (60,60);
\fill[fill=yellow!50!white] (70,10) -- (80,10) -- (80,70) -- (70,70);
\fill[fill=yellow!50!white] (80,10) -- (90,10) -- (90,80) -- (80,80);
\fill[fill=yellow!50!white] (90,10) -- (100,10) -- (100,90) -- (90,90);

%LINE
\addplot [color=yellow, line width=2.2pt, dashed]
table[row sep=crcr]{%
	0	0\\	
	1	10\\
};
\addlegendentry{\LARGE $\lim f f'' / f'^2$ exists \cite{RosOtonSerra-Extremal}}


%NEDEV

% SQUARES
\fill[fill=red!50!white] (50,10) -- (50,20) -- (100,20) -- (100,10);
\fill[fill=red!50!white] (75,20) -- (75,30) -- (100,30) -- (100,20);

\addplot [color=red, line width=2.2pt, dashed]
table[row sep=crcr]{%
	0	0\\	
	1	4\\
};
\addlegendentry{\LARGE $f$ convex \cite{RosOtonSerra-Extremal}}




%OPTIMAL DIMENSIONS
\draw[color=green, line width=2.2pt] (100,90) -- (63.24,90);
\draw[color=green, line width=2.2pt] (100,80) -- (28.21,80);
\draw[color=green, line width=2.2pt] (100,70) -- (0,70);
\draw[color=green, line width=2.2pt] (100,10) -- (0,10);

\draw[dashed, line width=1.2pt] (63.24,0) -- (63.24,90);
\draw[dashed, line width=1.2pt] (28.21,0) -- (28.21,80);

\draw[dashed, line width=1.2pt] (50,0) -- (50,86.29);

\draw[color=green, line width=2.2pt, fill=white] (63.24,90) circle[radius=4pt];
\draw[color=green, line width=2.2pt, fill=white] (28.21,80) circle[radius=4pt];

%RADIAL DIMENSIONS
\draw[color=blue, line width=2.2pt] (100,20) -- (0,20);
\draw[color=blue, line width=2.2pt] (100,30) -- (0,30);
\draw[color=blue, line width=2.2pt] (100,40) -- (0,40);
\draw[color=blue, line width=2.2pt] (100,50) -- (0,50);
\draw[color=blue, line width=2.2pt] (100,60) -- (0,60);
\draw[color=blue, line width=2.2pt] (100,70) -- (5.05,70);
\draw[color=blue, line width=2.2pt] (100,80) -- (35.42,80);
\draw[color=blue, line width=2.2pt] (100,90) -- (67.16,90);

\draw[dashed, line width=1.2pt] (5.05,0) -- (5.05,70);
\draw[dashed, line width=1.2pt] (35.42,0) -- (35.42,80);
\draw[dashed, line width=1.2pt] (67.16,0) -- (67.16,90);

\draw[color=blue, line width=2.2pt, fill=white] (67.16,90) circle[radius=4pt];
\draw[color=blue, line width=2.2pt, fill=white] (35.42,80) circle[radius=4pt];
\draw[color=blue, line width=2.2pt, fill=white] (5.05,70) circle[radius=4pt];

%C-R DIMENSIONS
\draw[color=yellow, line width=2.2pt] (100,10) -- (10,10);
\draw[color=yellow, line width=2.2pt] (100,20) -- (20,20);
\draw[color=yellow, line width=2.2pt] (100,30) -- (30,30);
\draw[color=yellow, line width=2.2pt] (100,40) -- (40,40);
\draw[color=yellow, line width=2.2pt] (100,50) -- (50,50);
\draw[color=yellow, line width=2.2pt] (100,60) -- (60,60);
\draw[color=yellow, line width=2.2pt] (100,70) -- (70,70);
\draw[color=yellow, line width=2.2pt] (100,80) -- (80,80);
\draw[color=yellow, line width=2.2pt] (100,90) -- (90,90);

\draw[color=yellow, line width=2.2pt, fill=white] (10,10) circle[radius=4pt];
\draw[color=yellow, line width=2.2pt, fill=white] (20,20) circle[radius=4pt];
\draw[color=yellow, line width=2.2pt, fill=white] (30,30) circle[radius=4pt];
\draw[color=yellow, line width=2.2pt, fill=white] (40,40) circle[radius=4pt];
\draw[color=yellow, line width=2.2pt, fill=white] (50,50) circle[radius=4pt];
\draw[color=yellow, line width=2.2pt, fill=white] (60,60) circle[radius=4pt];
\draw[color=yellow, line width=2.2pt, fill=white] (70,70) circle[radius=4pt];
\draw[color=yellow, line width=2.2pt, fill=white] (80,80) circle[radius=4pt];
\draw[color=yellow, line width=2.2pt, fill=white] (90,90) circle[radius=4pt];

%NEDEV DIMENSIONS
\draw[color=red, line width=2.2pt] (100,10) -- (25,10);
\draw[color=red, line width=2.2pt] (100,20) -- (50,20);
\draw[color=red, line width=2.2pt] (100,30) -- (75,30);


\draw[color=red, line width=2.2pt, fill=white] (25,10) circle[radius=4pt];
\draw[color=red, line width=2.2pt, fill=white] (50,20) circle[radius=4pt];
\draw[color=red, line width=2.2pt, fill=white] (75,30) circle[radius=4pt];




\end{axis}
\end{tikzpicture}%
